Do We Need Frontier Models to Verify Mathematical Proofs?

Advances in training, post-training, and inference-time methods have enabled frontier reasoning models to win gold medals in math competitions and settle challenging open problems. Gaining trust in the responses of these models requires that natural language proofs be checked for errors. LLM judges are increasingly being adopted to meet the growing demand for evaluating such proofs. While verification is considered easier than generation, what model capability does reliable verification actually require? We systematically evaluate four open-source and two frontier LLMs on datasets of human-graded natural language proofs of competition-level problems. We consider two key metrics: verifier accuracy and self-consistency (the rate of agreement across repeated judgments on the same proof). We observe that smaller open-source models are only up to ~10% behind frontier models in accuracy but they are up to ~25% more inconsistent. Furthermore, we see that verifier accuracy is sensitive to prompt choice across all models. We then demonstrate that the smaller models, in fact, do possess the mathematical capabilities to verify proofs at the level of frontier models, but they struggle to reliably elicit these capabilities with general judging prompts. Through an LLM-guided prompt search, we synthesize an ensemble of specialized prompts that overcome the specific failure modes of smaller models, boosting their performance by up to 9.1% in accuracy and 15.9% in self-consistency. These gains are realized across models and datasets, allowing models like Qwen3.5-35B to perform on par with frontier models such as Gemini 3.1 Pro for proof verification.

==> img/legend/legend-star-2col.tex <==
% Two-column color legend for model plots (with star marker).
% Include alongside figures with \input{img/legend/legend-star-2col.tex}.
% Requires: \usepackage{xcolor}, \usepackage{tikz}

\input{img/legend/colors.tex}

\begin{tikzpicture}[trim left=0pt]
  \def\textx{0.45}  % left edge of text (col 1)
  \def\circx{0.15}  % center of marker (col 1)
  \def\coltwocirc{3.6} % center of marker (col 2)
  \def\coltwotxt{3.9}  % left edge of text (col 2)
  \def\rowh{0.55}  % row height

  % ── Open-source sublabel ──
  \node[font=\small\bfseries, anchor=west] at (\textx, 4*\rowh+0.15) {Open-source models};

  % Col 1
  \fill[qwen35b] (\circx, 3*\rowh+0.15) circle (0.15);
  \node[anchor=west, font=\small] at (\textx, 3*\rowh+0.15) {\qwen[35B]};

  \fill[qwen122b] (\circx, 2*\rowh+0.15) circle (0.15);
  \node[anchor=west, font=\small] at (\textx, 2*\rowh+0.15) {\qwen[122B]};

  % Col 2
  \fill[gptoss20b] (\coltwocirc, 3*\rowh+0.15) circle (0.15);
  \node[anchor=west, font=\small] at (\coltwotxt, 3*\rowh+0.15) {\oss[20B]};

  \fill[gptoss120b] (\coltwocirc, 2*\rowh+0.15) circle (0.15);
  \node[anchor=west, font=\small] at (\coltwotxt, 2*\rowh+0.15) {\oss[120B]};

  % ── Frontier sublabel ──
  \node[font=\small\bfseries, anchor=west] at (\textx, 1*\rowh+0.15) {Frontier models};

  % Col 1
  \fill[gpt52] (\circx, 0*\rowh+0.15) circle (0.15);
  \node[anchor=west, font=\small] at (\textx, 0*\rowh+0.15) {\gpt};

  % Col 2
  \fill[gemini] (\coltwocirc, 0*\rowh+0.15) circle (0.15);
  \node[anchor=west, font=\small] at (\coltwotxt, 0*\rowh+0.15) {\gemini};

  % ── Marker header ──
  \node[font=\small\bfseries, anchor=west] at (\textx, -0.55) {Marker};

  % Col 1
  \pgfmathsetmacro{\mky}{-1.1}
  \fill[gray] (\circx, \mky+0.15) -- (\circx+0.15, \mky) -- (\circx, \mky-0.15) -- (\circx-0.15, \mky) -- cycle;
  \node[anchor=west, font=\small] at (\textx, \mky) {High reasoning};

  % Col 2
  \node[font=\LARGE, yshift=2pt] at (\coltwocirc, \mky) {$\star$};
  \node[anchor=west, font=\small] at (\coltwotxt, \mky) {Prompt ensemble};
\end{tikzpicture}


==> img/legend/legend-star.tex <==
% Standalone color legend for model plots (with star marker).
% Include alongside figures with \input{img/legend/legend-star.tex} or as a subfigure.
% Requires: \usepackage{xcolor}, \usepackage{tikz}

\input{img/legend/colors.tex}

\begin{tikzpicture}[trim left=0pt]
  \def\textx{0.45}  % left edge of text
  \def\circx{0.15}  % center of marker
  \def\rowh{0.55}  % row height

  % Header
  \node[font=\small\bfseries, anchor=west] at (\textx, 7*\rowh+0.15) {Model};

  \fill[qwen35b] (\circx, 6*\rowh+0.15) circle (0.15);
  \node[anchor=west, font=\small] at (\textx, 6*\rowh+0.15) {\qwen[35B]};

  \fill[qwen122b] (\circx, 5*\rowh+0.15) circle (0.15);
  \node[anchor=west, font=\small] at (\textx, 5*\rowh+0.15) {\qwen[122B]};

  \fill[gptoss120b] (\circx, 4*\rowh+0.15) circle (0.15);
  \node[anchor=west, font=\small] at (\textx, 4*\rowh+0.15) {\oss[120B]};

  \fill[gptoss20b] (\circx, 3*\rowh+0.15) circle (0.15);
  \node[anchor=west, font=\small] at (\textx, 3*\rowh+0.15) {\oss[20B]};

  \fill[gpt52] (\circx, 2*\rowh+0.15) circle (0.15);
  \node[anchor=west, font=\small] at (\textx, 2*\rowh+0.15) {\gpt};

  \fill[gemini] (\circx, 1*\rowh+0.15) circle (0.15);
  \node[anchor=west, font=\small] at (\textx, 1*\rowh+0.15) {\gemini};

  % Marker key
  \node[font=\small\bfseries, anchor=west] at (\textx, -0.15) {Marker};

  \pgfmathsetmacro{\cy}{-0.65}
  \fill[gray] (\circx, \cy+0.15) -- (\circx+0.15, \cy) -- (\circx, \cy-0.15) -- (\circx-0.15, \cy) -- cycle;
  \node[anchor=west, font=\small] at (\textx, -0.7) {High reasoning};

  \node[font=\LARGE, yshift=2pt] at (\circx, -1.25) {$\star$};
  \node[anchor=west, font=\small] at (\textx, -1.25) {Prompt ensemble};
\end{tikzpicture}


==> img/pipeline.tex <==
% Threshold voting pipeline figure.
% Include as: \input{img/pipeline.tex}
% Requires: \usepackage{tikz}, \usetikzlibrary{arrows.meta},
%           \usepackage{graphicx}, \usepackage{amssymb}

\begin{tikzpicture}[>={Stealth[scale=0.8]}]

% x positions:
%   proof:    1.0
%   prompts:  3.3
%   LLM:      5.75
%   verdicts: 7.1
%   agg:      8.55
%
% y: SC stack at 4.20; diverse prompts at (12.5-i)*0.85 - 2.35
%    i=10 extra -0.15, i=11 extra -0.45; center=1.39, spanning height=6.7cm

% ── Proof input ──────────────────────────────────────────────────────────
\node[draw, rounded corners=4pt, fill=gray!10,
      minimum width=1.0cm, minimum height=6.7cm,
      align=center, inner sep=4pt]
  (proof) at (1.0, 1.39) {
    \rotatebox[origin=c]{90}{\parbox{5.9cm}{\centering\small\textbf{Proof}\\[2pt]\scriptsize Problem $+$ Reasoning}}
  };

% ── Competition Judge: stacked cards (back to front) ─────────────────────
\foreach \k in {4,3,2,1} {
  \pgfmathsetmacro{\xoff}{\k*0.06}
  \node[draw, rounded corners=2pt, fill=violet!10,
        minimum width=2.8cm, minimum height=0.55cm,
        inner sep=5pt]
    at (3.3+\xoff, 4.20) {};
}

\node[draw, rounded corners=2pt, fill=violet!22,
      minimum width=2.8cm, minimum height=0.55cm,
      align=center, font=\scriptsize, inner sep=5pt]
  (psc) at (3.3, 4.20) {%
    General Grading\\[-2pt]{\tiny$\times 5$}%
  };

\draw[->, gray!80] (proof.east |- psc) -- (psc.west);

% ── 6 diverse prompts ─────────────────────────────────────────────────────
\foreach \i/\lbl/\col in {
   6/{Per-Step Grading}/cyan!22,
   7/{Skeptical Grading}/red!18,
   8/{Entailment Analysis}/orange!22,
   9/{Per-Claim Analysis}/lime!22
}{
  \pgfmathsetmacro{\yval}{(12.5-\i)*0.85 - 2.35}
  \node[draw, rounded corners=2pt, fill=\col,
        minimum width=2.8cm, minimum height=0.42cm,
        align=center, font=\scriptsize, inner sep=5pt]
    (p\i) at (3.3, \yval) {\lbl};
  \draw[->, gray!80] (proof.east |- p\i) -- (p\i.west);
}

% i=10 placed with extra gap below i=9
\node[draw, rounded corners=2pt, fill=blue!18,
      minimum width=2.8cm, minimum height=0.42cm,
      align=center, font=\scriptsize, inner sep=5pt]
  (p10) at (3.3, {(12.5-10)*0.85 - 2.35 - 0.15}) {Theorem Usage\\Analysis};
\draw[->, gray!80] (proof.east |- p10) -- (p10.west);

% i=11 placed with extra gap below i=10 (×2 repetitions)
\node[draw, rounded corners=2pt, fill=magenta!7,
      minimum width=2.8cm, minimum height=0.42cm,
      inner sep=5pt]
  at (3.3+0.06, {(12.5-11)*0.85 - 2.35 - 0.45}) {};

\node[draw, rounded corners=2pt, fill=magenta!15,
      minimum width=2.8cm, minimum height=0.42cm,
      align=center, font=\scriptsize, inner sep=5pt]
  (p11) at (3.3, {(12.5-11)*0.85 - 2.35 - 0.45}) {Topic-Specific\\Grading~{\tiny$\times 2$}};
\draw[->, gray!80] (proof.east |- p11) -- (p11.west);

% ── LLM Judge ────────────────────────────────────────────────────────────
\node[draw, rounded corners=4pt, fill=orange!18,
      minimum width=1.0cm, minimum height=6.7cm,
      align=center]
  (llm) at (5.75, 1.39) {
    \rotatebox[origin=c]{90}{\parbox{6.0cm}{\centering\small\textbf{LLM Judge}}}
  };

\draw[->, gray!80] (psc.east) -- (llm.west |- psc);

\foreach \i in {6,...,11} {
  \draw[->, gray!80] (p\i.east) -- (llm.west |- p\i);
}

% ── Verdict boxes (tick / cross) ──────────────────────────────────────────
% SC: single box representing all 5 votes
\node[draw, rounded corners=2pt, fill=green!22, text=green!40!black,
      minimum width=0.9cm, minimum height=0.55cm,
      align=center, font=\small, inner sep=2pt]
  (vsc) at (7.1, 4.20) {$\checkmark$\\[-4pt]{\tiny$\times 5$}};
\draw[->, gray!80] (llm.east |- vsc) -- (vsc.west);

% Diverse: correct rows (6, 8, 9)
\foreach \i in {6,8,9} {
  \pgfmathsetmacro{\yval}{(12.5-\i)*0.85 - 2.35}
  \node[draw, rounded corners=2pt, fill=green!22, text=green!40!black,
        minimum width=0.9cm, minimum height=0.42cm,
        align=center, font=\small, inner sep=5pt]
    (v\i) at (7.1, \yval) {$\checkmark$};
  \draw[->, gray!80] (llm.east |- v\i) -- (v\i.west);
}
% v11 aligned with p11
\node[draw, rounded corners=2pt, fill=green!22, text=green!40!black,
      minimum width=0.9cm, minimum height=0.42cm,
      align=center, font=\small, inner sep=5pt]
  (v11) at (7.1, {(12.5-11)*0.85 - 2.35 - 0.45}) {$\checkmark$};
\draw[->, gray!80] (llm.east |- v11) -- (v11.west);

% Diverse: incorrect rows (7)
\foreach \i in {7} {
  \pgfmathsetmacro{\yval}{(12.5-\i)*0.85 - 2.35}
  \node[draw, rounded corners=2pt, fill=red!15, text=red!55!black,
        minimum width=0.9cm, minimum height=0.42cm,
        align=center, font=\small, inner sep=5pt]
    (v\i) at (7.1, \yval) {\ding{55}};
  \draw[->, gray!80] (llm.east |- v\i) -- (v\i.west);
}
% v10 aligned with p10
\node[draw, rounded corners=2pt, fill=red!15, text=red!55!black,
      minimum width=0.9cm, minimum height=0.42cm,
      align=center, font=\small, inner sep=5pt]
  (v10) at (7.1, {(12.5-10)*0.85 - 2.35 - 0.15}) {\ding{55}};
\draw[->, gray!80] (llm.east |- v10) -- (v10.west);

% ── Threshold aggregation ─────────────────────────────────────────────────
\node[draw, rounded corners=4pt, fill=yellow!22,
      minimum width=1.0cm, minimum height=6.7cm,
      align=center]
  (agg) at (8.55, 1.39) {
    \rotatebox[origin=c]{90}{\parbox{6.0cm}{\centering\footnotesize\textbf{Threshold:}~~${\geq}8/12$ correct}}
  };

\draw[->, gray!80] (vsc.east) -- (agg.west |- vsc);

\foreach \i in {6,...,11} {
  \draw[->, gray!80] (v\i.east) -- (agg.west |- v\i);
}

\end{tikzpicture}


==> img/verifier-failure-modes.tex <==
% Verifier failure modes figure.
% Include as: \input{img/verifier-failure-modes.tex}
% Requires: \usepackage{tikz}, \usetikzlibrary{arrows.meta,positioning,fit},
%           \usepackage{fontawesome5}

\ifdefined\vmcolwidth\else\newlength{\vmcolwidth}\fi
\setlength{\vmcolwidth}{0.50\textwidth}
\ifdefined\vmcolgap\else\newlength{\vmcolgap}\fi
\setlength{\vmcolgap}{0.02\textwidth}
\ifdefined\vmiconw\else\newlength{\vmiconw}\fi
\setlength{\vmiconw}{0.55cm}
\newlength{\vmproofh}
\setlength{\vmproofh}{2.25cm}
\newlength{\vmerrh}
\setlength{\vmerrh}{0.70cm}
\newlength{\vmverifierh}
\setlength{\vmverifierh}{1.65cm}
\newlength{\vmannoth}
\setlength{\vmannoth}{0.88cm}
\newlength{\vmtargettitleh}
\setlength{\vmtargettitleh}{1.2cm}
\newlength{\vmtargetbodyh}
\setlength{\vmtargetbodyh}{2.25cm}
\newcommand{\vmvcenter}[2]{%
  \parbox[c][#1][c]{\vmcolwidth}{\raggedright #2}%
}

\begin{tikzpicture}[
  >={Stealth[scale=0.7]},
  node distance=4pt,
  excerpt/.style={
    draw=gray!60, rounded corners=2pt, fill=gray!6,
    inner sep=6pt,
    font=\small, align=left,
    path picture={\fill[gray!50] (path picture bounding box.north west)
      rectangle ([xshift=3pt]path picture bounding box.south west);}
  },
  verifier/.style={
    draw=orange!60, rounded corners=2pt, fill=orange!6,
    inner sep=5pt,
    font=\small, align=left,
    path picture={\fill[orange!60] (path picture bounding box.north west)
      rectangle ([xshift=3pt]path picture bounding box.south west);}
  },
  targeted/.style={
    draw=green!60!black, rounded corners=2pt, fill=green!6,
    inner sep=6pt,
    font=\small, align=left
  },
  targetannot/.style={
    draw=green!70!black, rounded corners=3pt, fill=green!12,
    inner sep=5pt,
    font=\small, align=left,
    path picture={\fill[green!50!black] (path picture bounding box.north west)
      rectangle ([xshift=3pt]path picture bounding box.south west);}
  },
  errortag/.style={
    draw=red!30, rounded corners=2pt, fill=red!5,
    inner sep=5pt,
    font=\small, align=left
  },
  annotation/.style={
    draw=red!70, rounded corners=3pt, fill=red!12,
    inner sep=5pt,
    font=\small, align=left
  },
  caselabel/.style={
    font=\small\bfseries, inner sep=0pt, outer sep=0pt
  },
  iconbox/.style={
    font=\large, text=gray!60!black, align=center, inner sep=0pt
  },
]

% ════════════════════════════════════════════════════════════════
% Icon column x-offset (left of content)
% ════════════════════════════════════════════════════════════════
\def\iconx{-1.5cm}
\def\labelx{-0.5cm}
\coordinate (colone) at (0, 0);
\coordinate (coltwo) at (\dimexpr\vmcolwidth+\vmcolgap+12pt\relax, 0);
% ════════════════════════════════════════════════════════════════
% Column titles
% ════════════════════════════════════════════════════════════════

\node[caselabel, anchor=south west, text width=\dimexpr\vmcolwidth+12pt\relax, align=center] (c1title) at (colone)
  {\large Reproducing the Proof's Flawed Logic};
\node[caselabel, anchor=south west, text width=\dimexpr\vmcolwidth+12pt\relax, align=center] (c2title) at (coltwo)
  {\large Repairing the Proof Error};

% ════════════════════════════════════════════════════════════════
% Proof excerpt row
% ════════════════════════════════════════════════════════════════

\node[excerpt, below=4pt of c1title.south west, anchor=north west] (c1proof) {%
  \vmvcenter{\vmproofh}{%
    By Jensen: $S_P \leq W_P \tanh\!\bigl(\tfrac{U}{4W_P}\bigr)$ {\scriptsize(upper bound)} and $S_N \geq -W_N \tanh\!\bigl(\tfrac{U}{4W_N}\bigr)$ {\scriptsize(lower bound)}.%
    \par\medskip
    \colorbox{red!8}{\parbox{\dimexpr\vmcolwidth-14pt\relax}{\color{black}%
      \strut Combining, we get an upper bound for $F$:%
      \par\smallskip
      \centerline{$F = S_N + S_P \leq W_P \tanh\!\bigl(\tfrac{U}{4W_P}\bigr) - W_N \tanh\!\bigl(\tfrac{U}{4W_N}\bigr)$}%
    }}%
  }%
};

\node[excerpt, below=4pt of c2title.south west, anchor=north west] (c2proof) {%
  \vmvcenter{\vmproofh}{%
    Case $c{=}1$: The smallest admissible $k$ is $k{=}4$.%
    \par\smallskip
    For $k{=}4$: \,$3m^2 - 1$ must be a perfect square, but $t^2 \equiv 2\!\pmod{3}$ is impossible.%
    \par\smallskip
    \colorbox{red!8}{\strut So $c \neq 1$.}%
  }%
};

% -- Icon: robot with graduation cap + vertical label --
\node[iconbox, anchor=center] (c1icon1) at ([xshift=\iconx]c1proof.west) {%
  \begin{tikzpicture}[baseline=-2pt]
    \node[inner sep=0pt] (rob) {\scalebox{1.5}{\faRobot}};
    \node[inner sep=0pt, above=-2pt of rob] {\scalebox{1.1}{\faGraduationCap}};
  \end{tikzpicture}%
};
\node[font=\scriptsize\bfseries, text=gray!55!black, rotate=90, anchor=center]
  at ([xshift=\labelx]c1proof.west) {PROOF};

% ════════════════════════════════════════════════════════════════
% Error tag row
% ════════════════════════════════════════════════════════════════

\path let \p1 = (c1proof.south), \p2 = (c2proof.south) in
  coordinate (errrow) at (0, {min(\y1,\y2) - 2pt});

\node[errortag, anchor=north west] (c1err) at (errrow -| c1proof.north west) {%
  \vmvcenter{\vmerrh}{%
    \textbf{Reasoning Error:} A lower bound on $S_N$ cannot yield an upper bound on the sum.%
  }%
};
\node[errortag, anchor=north west] (c2err) at (errrow -| c2proof.north west) {%
  \vmvcenter{\vmerrh}{%
    \textbf{Reasoning Error:} Only $k{=}4$ checked; larger values $k = 11, 18, \ldots$ are never ruled out.%
  }%
};

% ════════════════════════════════════════════════════════════════
% Verifier row
% ════════════════════════════════════════════════════════════════

\path let \p1 = (c1err.south), \p2 = (c2err.south) in
  coordinate (verifierrow) at (0, {min(\y1,\y2) - 10pt});

\node[verifier, anchor=north west] (c1verifier) at (verifierrow -| c1proof.north west) {%
  \vmvcenter{\vmverifierh}{%
    5. Combine the bounds. From (2) and (3),%
    \par\smallskip
    \colorbox{red!8}{\parbox{\dimexpr\vmcolwidth-10pt\relax}{\color{black}%
      \centerline{$F = S_N + S_P \leq W_P \tanh\!\bigl(\tfrac{U}{4W_P}\bigr) - W_N \tanh\!\bigl(\tfrac{U}{4W_N}\bigr)$}%
    }}%
  }%
};

\node[verifier, anchor=north west] (c2verifier) at (verifierrow -| c2proof.north west) {%
  \vmvcenter{\vmverifierh}{%
    The smallest admissible $k$ is $k{=}4$. Reducing mod~3 shows this is impossible\,[\ldots]%
    \par\smallskip
    \colorbox{red!8}{\parbox{\dimexpr\vmcolwidth-10pt\relax}{\color{black}%
      \strut Larger admissible $k$ ($7, 11, \ldots$) give $\Delta \equiv 2\!\pmod{3}$, which again cannot be a square.%
    }}%
  }%
};

% -- Icon: robot with gavel + vertical label --
\node[iconbox, anchor=center] (c1icon2) at ([xshift=\iconx]c1verifier.west) {%
  \begin{tikzpicture}[baseline=-2pt]
    \node[inner sep=0pt] (rob2) {\scalebox{1.5}{\faRobot}};
    \node[inner sep=0pt, below=1pt of rob2] {\scalebox{1.1}{\faGavel}};
  \end{tikzpicture}%
};
\node[font=\scriptsize\bfseries, text=gray!55!black, rotate=90, align=center, anchor=center]
  at ([xshift=\labelx]c1verifier.west) {\shortstack{IMOBENCH\\JUDGE}};

% ════════════════════════════════════════════════════════════════
% Annotation row
% ════════════════════════════════════════════════════════════════

\path let \p1 = (c1verifier.south), \p2 = (c2verifier.south) in
  coordinate (annotrow) at (0, {min(\y1,\y2) - 2pt});

\node[annotation, anchor=north west] (c1annot) at (annotrow -| c1proof.north west) {%
  \vmvcenter{\vmannoth}{%
    \textbf{Judge Error:} The judge \emph{reproduced the flawed combination verbatim} instead of checking if it logically followed from established premises.%
  }%
};
\node[annotation, anchor=north west] (c2annot) at (annotrow -| c2proof.north west) {%
  \vmvcenter{\vmannoth}{%
    \textbf{Judge Error:} The highlighted claim is \emph{nowhere} in the original proof. The judge \emph{fabricated} its own argument to fix the gap, then declared it correct.%
  }%
};

% ════════════════════════════════════════════════════════════════
% Targeted prompt title row
% ════════════════════════════════════════════════════════════════

\path let \p1 = (c1annot.south), \p2 = (c2annot.south) in
  coordinate (targettitlerow) at (0, {min(\y1,\y2) - 10pt});

\node[targeted, anchor=north west] (c1targeted) at (targettitlerow -| c1annot.north west) {%
  \vmvcenter{\vmtargettitleh}{%
    \textbf{\hyperref[prompt:logic-chain-verifier]{\textsf{Logic Chain Verifier}}:} asks model to verify that each conclusion follows from its premises and flag errors like reversed implications, invalid inferences, and sign errors.%
  }%
};
\node[targeted, anchor=north west] (c2targeted) at (targettitlerow -| c2annot.north west) {%
  \vmvcenter{\vmtargettitleh}{%
    \textbf{\hyperref[prompt:proof-repair]{\textsf{Proof Repair}}:} asks model to repair the proof and flag it as incorrect if concrete repairs are required.%
  }%
};

% -- Icon: robot with screwdriver + vertical label --
\node[iconbox, anchor=center] (c1icon3) at ([xshift=\iconx]c1targeted.west) {%
  \begin{tikzpicture}[baseline=-2pt]
    \node[inner sep=0pt] (rob3) {\scalebox{1.5}{\faRobot}};
    \node[inner sep=0pt, below=1pt of rob3] {\scalebox{1.1}{\faScrewdriver}};
  \end{tikzpicture}%
};
\node[font=\scriptsize\bfseries, text=gray!55!black, rotate=90, align=center, anchor=center]
  at ([xshift=\labelx]c1targeted.west) {\shortstack{TARGETED\\JUDGE}};

% ════════════════════════════════════════════════════════════════
% Targeted prompt response row
% ════════════════════════════════════════════════════════════════

\path let \p1 = (c1targeted.south), \p2 = (c2targeted.south) in
  coordinate (targetbodyrow) at (0, {min(\y1,\y2) - 2pt});

\node[targetannot, anchor=north west] (c1texcerpt) at (targetbodyrow -| c1proof.north west) {%
  \vmvcenter{\vmtargetbodyh}{%
    From $S_P \leq A$ and $S_N \geq B$ we can only conclude $F = S_N + S_P \geq B + A$ (a \textbf{lower} bound), not an upper bound.
    \par\smallskip
    \colorbox{yellow!30}{\parbox{\dimexpr\vmcolwidth-14pt\relax}{\strut \textbf{The Fix:} The direction of the inequality has been reversed.}}%
  }%
};
\node[targetannot, anchor=north west] (c2texcerpt) at (targetbodyrow -| c2proof.north west) {%
  \vmvcenter{\vmtargetbodyh}{%
    The author only checks the smallest admissible value $k{=}4$\,[\ldots] larger admissible values ($k{=}7, 11, 14, \ldots$) are never examined.
    \par\smallskip
    \colorbox{yellow!30}{\parbox{\dimexpr\vmcolwidth-14pt\relax}{\strut \textbf{The Fix:} To rule out $c{=}1$ one must prove that for \textbf{every} admissible $k$ the Diophantine equation has no integer solutions.}}%
  }%
};


\end{tikzpicture}

